Motifs corr\'el\'es rares : Caract\'erisation et nouvelles repr\'esentations concises

Recently, rare pattern mining proves to be of added-value in different data mining applications since these patterns allow conveying knowledge on rare and unexpected events. However, the extraction of rare patterns suffers from two main limits, namely the large number of mined patterns in real-life applications, as well as the low informativeness quality of several rare patterns. In this situation, we propose to use the correlation measure, bond, in the mining process in order to only retain those rare patterns having a certain degree of correlation between their respective items. A characterization of the resulting set, of rare correlated patterns, is then carried out based on the study of constraints of distinct types induced by the rarity and the correlation. In addition, based on the equivalence classes associated to a closure operator dedicated to the bond measure, we propose concise representations of rare correlated patterns. We then design a new algorithm CRP_Miner dedicated to the extraction of the whole set of rare correlated patterns. We also introduce the CRPR_Miner algorithm allowing an efficient extraction of the proposed concise representations. In addition, we design two other algorithms which allow to us the query and the regeneration of the whole set of rare correlated patterns. The carried out experimental studies show the effectiveness of the algorithm CRPR_Miner and prove the compactness rate offered by the proposed concise representations.

==> (inline-0) <==
\begin{tabular}{|c||r|r|r|r|r|r|r|r|r|r|r|}
				\hline  Base & \textit{minsupp} & \textit{minbond} &
				|$\mathcal{MCR}$|& |$\mathcal{MCF}$|  &|$\mathcal{MMCR}$| & |$\mathcal{MFCR}$|
				&|$\mathcal{MMCRM}in$|
				&|$\mathcal{MFCRM}ax$| \\
				\hline\hline
				\textsc{Mushroom} & {\xmplbx5$\%$}&  {\xmplbx0,15}   &   {\xmplbx361}     &{\xmplbx100 906} &{\xmplbx205} &{\xmplbx167}&{\xmplbx49} &{\xmplbx29} \\
				\hline
				& {\xmplbx10$\%$}&   {\xmplbx0,15}   &    {\xmplbx913}     &{\xmplbx100 354}    & {\xmplbx451}&  {\xmplbx386}&{\xmplbx73} &{\xmplbx33} \\
				\hline
				& {\xmplbx15$\%$}&   {\xmplbx0,15}   &    {\xmplbx3038}     &{\xmplbx98 229}    & {\xmplbx709}&  {\xmplbx558}&{\xmplbx85} &{\xmplbx15} \\
				\hline
				& {\xmplbx20$\%$}&   {\xmplbx0,15}   &    {\xmplbx48 056}     &{\xmplbx53 211}    & {\xmplbx974}&  {\xmplbx578}&{\xmplbx92} &{\xmplbx8} \\
				\hline
				& {\xmplbx25$\%$}&   {\xmplbx0,15}   &    {\xmplbx95 876}     &{\xmplbx5 391}    & {\xmplbx1 223}&  {\xmplbx624}&{\xmplbx85} &{\xmplbx9} \\
				\hline		
				& {\xmplbx30$\%$}&   {\xmplbx0,15}   &    {\xmplbx98 566}     &{\xmplbx2 701}    & {\xmplbx1 318}&  {\xmplbx633}&{\xmplbx91} &{\xmplbx9} \\
				\hline		
				& {\xmplbx35$\%$}&   {\xmplbx0,15}   &    {\xmplbx100 156}     &{\xmplbx1 111}   & {\xmplbx1 412}&  {\xmplbx652}&{\xmplbx95} &{\xmplbx9} \\
				\hline		
				& {\xmplbx40$\%$}&   {\xmplbx0,15}   &    {\xmplbx100 736}     &{\xmplbx531}   & {\xmplbx1 491}&  {\xmplbx648}&{\xmplbx98} &{\xmplbx9} \\
				\hline		
				& {\xmplbx45$\%$}&   {\xmplbx0,15}   &    {\xmplbx100 960}     &{\xmplbx307}   & {\xmplbx1 574}&  {\xmplbx670}&{\xmplbx102} &{\xmplbx9} \\
				\hline		
				& {\xmplbx50$\%$}&   {\xmplbx0,15}   &    {\xmplbx101 114}    &{\xmplbx153}   & {\xmplbx1 616}&  {\xmplbx684}&{\xmplbx106} &{\xmplbx9} \\
				\hline		
				& {\xmplbx55$\%$}&   {\xmplbx0,15}   &    {\xmplbx101 170}     &{\xmplbx97}   & {\xmplbx1 639}&  {\xmplbx694}&{\xmplbx109} &{\xmplbx9} \\
				\hline		
				& {\xmplbx60$\%$}&   {\xmplbx0,15}   &    {\xmplbx101 216}     &{\xmplbx51}   & {\xmplbx1 657}&  {\xmplbx702}&{\xmplbx111} &{\xmplbx9} \\
				\hline\hline		
				\textsc{Chess} & {\xmplbx10$\%$}&   {\xmplbx0,60}   &    {\xmplbx14}     &{\xmplbx255 030}    & {\xmplbx14}&  {\xmplbx14}&{\xmplbx14} &{\xmplbx13} \\
				\hline		
				& {\xmplbx20$\%$}&   {\xmplbx0,60}   &    {\xmplbx21}  &{\xmplbx255 023}   & {\xmplbx21}&  {\xmplbx21}&{\xmplbx21} &{\xmplbx19} \\
				\hline		
				& {\xmplbx30$\%$}&   {\xmplbx0,60}  &    {\xmplbx25}  &{\xmplbx255 019}   & {\xmplbx25}&  {\xmplbx25}&{\xmplbx25} &{\xmplbx22} \\
				\hline		
				& {\xmplbx40$\%$}&   {\xmplbx0,60}   &    {\xmplbx35}  &{\xmplbx255 009}   & {\xmplbx35}&  {\xmplbx35}&{\xmplbx35} &{\xmplbx32} \\
				\hline		
				& {\xmplbx50$\%$}&   {\xmplbx0,60}   &    {\xmplbx40}  &{\xmplbx255 004}   & {\xmplbx40}&  {\xmplbx40}&{\xmplbx38} &{\xmplbx30} \\
				\hline		
				& {\xmplbx60$\%$}&   {\xmplbx0,60}   &    {\xmplbx94}  &{\xmplbx254 950}   & {\xmplbx86}&  {\xmplbx86}&{\xmplbx41} &{\xmplbx22}\\		          		          		          
				\hline		
				& {\xmplbx70$\%$}&   {\xmplbx0,60}   &    {\xmplbx206 075}  &{\xmplbx48 969}  & {\xmplbx739}&  {\xmplbx188}&{\xmplbx51} &{\xmplbx7} \\
				\hline		
				& {\xmplbx80$\%$}&   {\xmplbx0,60}   &   {\xmplbx246 762}  &{\xmplbx8 282}   & {\xmplbx1 135}&  {\xmplbx280}&{\xmplbx55} &{\xmplbx7} \\
				\hline		
				& {\xmplbx90$\%$}&   {\xmplbx0,60}   &    {\xmplbx254 416}  &{\xmplbx628}   & {\xmplbx1 359}& {\xmplbx355}&{\xmplbx62} &{\xmplbx7} \\
				\hline		
				& {\xmplbx95$\%$}&   {\xmplbx0,60}   &    {\xmplbx254 966}  &{\xmplbx78}   & {\xmplbx1 424}& {\xmplbx389}&{\xmplbx66} &{\xmplbx7} \\		
				\hline
	\end{tabular}
\begin{tabular}{|c||r|r|r|r|r|r|r|r|r|}
				\hline  Base & \textit{minsupp} & \textit{minbond} &
				|$\mathcal{MCR}$|& |$\mathcal{RMCR}$|  &|$\mathcal{RMM}$$ax$$\mathcal{F}$|& $|\mathcal{RM}$$in$$\mathcal{MF}|$ &|$\mathcal{RM}$$in$$\mathcal{MM}$$ax$$\mathcal{F}$|\\
				\hline\hline
				\textsc{Mushroom} & {\xmplbx5$\%$}&   {\xmplbx0,15}   &    {\xmplbx361}     &{\xmplbx255}    & {\xmplbx220}&  {\xmplbx184}&{\xmplbx78} \\
				\hline
				& {\xmplbx10$\%$}&   {\xmplbx0,15}   &    {\xmplbx913}     &{\xmplbx650}    &{\xmplbx478}&  {\xmplbx406}&{\xmplbx106}  \\
				\hline
				& {\xmplbx15$\%$}&   {\xmplbx0,15}   &    {\xmplbx3 038}     &{\xmplbx1 061}    & {\xmplbx724}&  {\xmplbx587}&{\xmplbx100} \\
				\hline
				& {\xmplbx20$\%$}&   {\xmplbx0,15}   &    {\xmplbx48 056}     &{\xmplbx1 300}    & {\xmplbx982}&  {\xmplbx608}&{\xmplbx100}  \\
				\hline
				& {\xmplbx25$\%$}&   {\xmplbx0,15}   &    {\xmplbx95 876}     &{\xmplbx1 621}    & {\xmplbx1 232}&  {\xmplbx640}&{\xmplbx94} \\
				\hline		
				& {\xmplbx30$\%$}&   {\xmplbx0,15}   &    {\xmplbx98 566}     &{\xmplbx1 704}    & {\xmplbx1 327}&  {\xmplbx648}&{\xmplbx100} \\
				\hline		
				& {\xmplbx35$\%$}&   {\xmplbx0,15}   &    {\xmplbx100 156}     &{\xmplbx1 810}   & {\xmplbx1 421}& {\xmplbx667}&{\xmplbx104} \\
				\hline		
				& {\xmplbx40$\%$}&   {\xmplbx0,15}   &    {\xmplbx10 0736}     &{\xmplbx1 890}   & {\xmplbx1 500}&  {\xmplbx663}&{\xmplbx107} \\
				\hline		
				& {\xmplbx45$\%$}&   {\xmplbx0,15}   &    {\xmplbx100 960}     &{\xmplbx1 985}   & {\xmplbx1 583}&  {\xmplbx685}&{\xmplbx111} \\
				\hline		
				& {\xmplbx50$\%$}&   {\xmplbx0,15}   &    {\xmplbx101 114}     &{\xmplbx2 043}   & {\xmplbx1 625}&  {\xmplbx699}&{\xmplbx115} \\
				\hline		
				& {\xmplbx55$\%$}&   {\xmplbx0,15}   &    {\xmplbx101 170}     &{\xmplbx2 076}   & {\xmplbx1 648}& {\xmplbx709} &{\xmplbx118} \\
				\hline		
				& {\xmplbx60$\%$}&   {\xmplbx0,15}   &    {\xmplbx101 216}     &{\xmplbx2 099}   & {\xmplbx1 666}&  {\xmplbx717}&{\xmplbx120} \\
				\hline\hline		
				\textsc{Chess} & {\xmplbx10$\%$}&   {\xmplbx0,60}   &    {\xmplbx14}     &{\xmplbx14}    & {\xmplbx14}&  {\xmplbx14}&{\xmplbx14} \\
				\hline		
				& {\xmplbx20$\%$}&   {\xmplbx0,60}   &    {\xmplbx21}  &{\xmplbx21}   & {\xmplbx21}&  {\xmplbx21}&{\xmplbx21}\\
				\hline		
				& {\xmplbx30$\%$}&   {\xmplbx0,60}   &    {\xmplbx25}  &{\xmplbx25}   & {\xmplbx25}&  {\xmplbx25}&{\xmplbx25} \\
				\hline		
				& {\xmplbx40$\%$}&   {\xmplbx0,60}   &    {\xmplbx35}  &{\xmplbx35}   & {\xmplbx35}&  {\xmplbx35}&{\xmplbx35} \\
				\hline		
				& {\xmplbx50$\%$}&   {\xmplbx0,60}   &    {\xmplbx40}  &{\xmplbx40}   & {\xmplbx40}&  {\xmplbx40}&{\xmplbx38} \\
				\hline		
				& {\xmplbx60$\%$}&   {\xmplbx0,60}   &    {\xmplbx94}  &{\xmplbx94}   & {\xmplbx92}&{\xmplbx86}&{\xmplbx61}\\		          		          		
				\hline		
				& {\xmplbx70$\%$}&   {\xmplbx0,60}   &    {\xmplbx206 075}  &{\xmplbx862}  & {\xmplbx746}& {\xmplbx188}&{\xmplbx58} \\
				\hline		
				& {\xmplbx80$\%$}&   {\xmplbx0,60}   &   {\xmplbx246 762}  &{\xmplbx1 355}   &{\xmplbx1 142}&  {\xmplbx280}&{\xmplbx62} \\
				\hline		
				& {\xmplbx90$\%$}&   {\xmplbx0,60}   &  {\xmplbx254 416} &{\xmplbx1 648}   & {\xmplbx1 366}& {\xmplbx355}&{\xmplbx69} \\
				\hline		
				& {\xmplbx95$\%$}&   {\xmplbx0,60}   &  {\xmplbx254 966}  &{\xmplbx1 742}   & {\xmplbx1 431}& {\xmplbx389}&{\xmplbx73}\\		
				\hline
	\end{tabular}
\begin{tabular}{|c||r|r|r|r|r|r|r|r|r|r|r|}
				\hline Base & \textit{minsupp} & \textit{minbond} &|$\mathcal{MCR}$|&|$\mathcal{MCF}$| &|$\mathcal{MMCR}$|&|$\mathcal{MFCR}$| &|$\mathcal{MMCRM}in$| &|$\mathcal{MFCRM}ax$|\\
				\hline\hline
				\textsc{Pumsb}     & {\xmplbx10$\%$}&   {\xmplbx0,80} & {\xmplbx2 052}   &{\xmplbx143 091}    & {\xmplbx1 993}& {\xmplbx787}&{\xmplbx1 978} &{\xmplbx302}\\
				\hline		
				& {\xmplbx20$\%$}&   {\xmplbx0,80}   &  {\xmplbx2 077}  &{\xmplbx143 876}   &{\xmplbx2 018}&  {\xmplbx812}&{\xmplbx2 002} &{\xmplbx304}\\
				\hline		
				& {\xmplbx30$\%$}&   {\xmplbx0,80}   & {\xmplbx3 260}  &{\xmplbx142 693}   & {\xmplbx2 090}&  {\xmplbx451}&{\xmplbx2 028} &{\xmplbx112}\\
				\hline		
				& {\xmplbx40$\%$}&   {\xmplbx0,80}   &   {\xmplbx3 395}  &{\xmplbx142 558} & {\xmplbx2 126}&  {\xmplbx403}&{\xmplbx2 042} &{\xmplbx20}\\
				\hline		
				&{\xmplbx50$\%$}&   {\xmplbx0,80}   &    {\xmplbx3 521}  &{\xmplbx142 432}   & {\xmplbx2 181}&  {\xmplbx412}&{\xmplbx2 061} &{\xmplbx19}\\
				\hline		
				& {\xmplbx60$\%$}&   {\xmplbx0,80}   &    {\xmplbx3 655}  &{\xmplbx142 298}  &{\xmplbx2 208} & {\xmplbx361} &{\xmplbx2 074} &{\xmplbx20}\\
				\hline		
				&{\xmplbx70$\%$}&  {\xmplbx0,80}     &  {\xmplbx3 736}  &{\xmplbx142 217}  & {\xmplbx2 240}&  {\xmplbx386}&{\xmplbx2 079} &{\xmplbx21}\\
				\hline		
				&{\xmplbx80$\%$}&   {\xmplbx0,80}   &   {\xmplbx3 797}  &{\xmplbx142 156}   & {\xmplbx2 270}&  {\xmplbx411}&{\xmplbx2 088} &{\xmplbx10}\\
				\hline		
				& {\xmplbx85$\%$}&  {\xmplbx0,80}   &  {\xmplbx125 420} &{\xmplbx20 533}   & {\xmplbx2 498}& {\xmplbx486}&{\xmplbx2 089} &{\xmplbx6}\\
				\hline		
				&{\xmplbx90$\%$}&   {\xmplbx0,80}   &  {\xmplbx143 345}  &{\xmplbx2 608}   & {\xmplbx2 754}& {\xmplbx539}&{\xmplbx2 093} &{\xmplbx6} \\	
				\hline\hline		
				\textsc{Connect} & {\xmplbx10$\%$}&   {\xmplbx0,80}   &  {\xmplbx56}  &{\xmplbx534 026}   & {\xmplbx56}& {\xmplbx56}&{\xmplbx56} &{\xmplbx38} \\			
				\hline		
				&{\xmplbx20$\%$}&   {\xmplbx0,80}    &{\xmplbx70}    &{\xmplbx534 012}   & {\xmplbx70}& {\xmplbx70}&{\xmplbx70} &{\xmplbx45} \\
				\hline		
				&{\xmplbx30$\%$}&   {\xmplbx0,80}   & {\xmplbx83}  &{\xmplbx533 999}   &{\xmplbx83}& {\xmplbx83}&{\xmplbx83} &{\xmplbx54}\\
				\hline		
				&{\xmplbx40$\%$}&   {\xmplbx0,80}   &{\xmplbx88} &{\xmplbx533 994}  & {\xmplbx88}& {\xmplbx88}&{\xmplbx88} &{\xmplbx55} \\		                		                 
				\hline		
				&{\xmplbx50$\%$}&   {\xmplbx0,80}   &{\xmplbx91} &{\xmplbx533 991}  &{\xmplbx91}& {\xmplbx91}&{\xmplbx91} &{\xmplbx57} \\		                		       		        	 
				\hline		
				&{\xmplbx60$\%$}&   {\xmplbx0,80}   &{\xmplbx93} &{\xmplbx533 989}   &{\xmplbx93}& {\xmplbx93}&{\xmplbx93} &{\xmplbx58} \\	
				\hline		
				&{\xmplbx70$\%$}&   {\xmplbx0,80}   &{\xmplbx99} &{\xmplbx533 983}   &{\xmplbx99}& {\xmplbx99}&{\xmplbx99} &{\xmplbx59} \\
				\hline		
				&{\xmplbx80$\%$}&   {\xmplbx0,80}   &{\xmplbx171} &{\xmplbx533 911}   &{\xmplbx108}& {\xmplbx108}&{\xmplbx101} &{\xmplbx25}\\			    			
				\hline		
				&{\xmplbx82$\%$}&   {\xmplbx0,80}   &{\xmplbx212 291} &{\xmplbx321 791}   &{\xmplbx223}& {\xmplbx128}&{\xmplbx103} &{\xmplbx6}\\	
				\hline		
				&{\xmplbx86$\%$}&   {\xmplbx0,80}   &{\xmplbx429 051} &{\xmplbx105 031}   &{\xmplbx389}& {\xmplbx158}&{\xmplbx105} &{\xmplbx6}\\	
				\hline		
				&{\xmplbx90$\%$}&   {\xmplbx0,80}   &{\xmplbx506 975} &{\xmplbx27 107}   &{\xmplbx548}& {\xmplbx184}&{\xmplbx108} &{\xmplbx6} \\	
				\hline\hline	
				\textsc{Pumsb*} & {\xmplbx5$\%$}&  {\xmplbx0,50}  &  {\xmplbx2 087}  &{\xmplbx90 086} & {\xmplbx2 020}&{\xmplbx1 082} &{\xmplbx1 942} &{\xmplbx64}\\
				\hline	
				& {\xmplbx10$\%$}&  {\xmplbx0,50}  &  {\xmplbx2 126}  &{\xmplbx90 047} & {\xmplbx2 057}&{\xmplbx845} &{\xmplbx1 987} &{\xmplbx64}\\
				\hline                  	
				& {\xmplbx15$\%$}&  {\xmplbx0,50}  &  {\xmplbx3 690}  &{\xmplbx88 483} & {\xmplbx2 105}&{\xmplbx871} &{\xmplbx1 994} &{\xmplbx28}\\		
				\hline		
				& {\xmplbx20$\%$}&  {\xmplbx0,50}  &  {\xmplbx11 524}  &{\xmplbx80 649} & {\xmplbx2 155}&{\xmplbx882} &{\xmplbx2 002} &{\xmplbx1}\\		
				\hline		
				& {\xmplbx25$\%$}&  {\xmplbx0,50}  &  {\xmplbx62 641}  &{\xmplbx29 532} & {\xmplbx2 451}&{\xmplbx530} &{\xmplbx2 020} &{\xmplbx1}\\			
				\hline		
				& {\xmplbx30$\%$}&  {\xmplbx0,50}  &  {\xmplbx64 967}  &{\xmplbx27 206} & {\xmplbx2 517}&{\xmplbx579} &{\xmplbx2 028} &{\xmplbx1}\\			
				\hline		
				& {\xmplbx35$\%$}&  {\xmplbx0,50}  &  {\xmplbx65 936}  &{\xmplbx26 237} & {\xmplbx2 600}&{\xmplbx657} &{\xmplbx2 033} &{\xmplbx1}\\		         	   		          		          
				\hline		
				& {\xmplbx40$\%$}&  {\xmplbx0,50}  &  {\xmplbx82 413}  &{\xmplbx9 760} & {\xmplbx2 805}&{\xmplbx579} &{\xmplbx2 042} &{\xmplbx2}\\			
				\hline		
				& {\xmplbx45$\%$}&  {\xmplbx0,50}  &  {\xmplbx90 712}  &{\xmplbx1 461} & {\xmplbx3 051}&{\xmplbx710} &{\xmplbx2 050} &{\xmplbx2}\\			
				\hline		
				& {\xmplbx50$\%$}&  {\xmplbx0,50}  &  {\xmplbx91 546}  &{\xmplbx627} & {\xmplbx3 156}&{\xmplbx700} &{\xmplbx2 062} &{\xmplbx2}\\		
				\hline		
				& {\xmplbx55$\%$}&  {\xmplbx0,50}  &  {\xmplbx91 868}  &{\xmplbx305} & {\xmplbx3 206}&{\xmplbx686} &{\xmplbx2 069} &{\xmplbx2}\\
				\hline		
				& {\xmplbx60$\%$}&  {\xmplbx0,50}  &  {\xmplbx92 006}  &{\xmplbx167} & {\xmplbx3 237}&{\xmplbx683} &{\xmplbx2 074} &{\xmplbx2}\\		
				\hline\hline	
				\textsc{BMS-Web-}& {\xmplbx1$\%$}&  {\xmplbx0,90}  &  {\xmplbx60 002}  &{\xmplbx68} & {\xmplbx60 002}&{\xmplbx60 002} &{\xmplbx60 002} &{\xmplbx53 366}\\
				\textsc{View1}&&&&&&&&\\
				\hline	
				& {\xmplbx2$\%$}&  {\xmplbx0,90}  &  {\xmplbx60 049}  &{\xmplbx21} & {\xmplbx60 049}&{\xmplbx60 049} &{\xmplbx60 049} &{\xmplbx53 366}\\
				\hline                  	
				& {\xmplbx4$\%$}&  {\xmplbx0,90}  &  {\xmplbx60 065}  &{\xmplbx5} & {\xmplbx60 065}&{\xmplbx60 065} &{\xmplbx60 065} &{\xmplbx53 366}\\	
				\hline		
				& {\xmplbx6$\%$}&  {\xmplbx0,90}  &  {\xmplbx60 067}  &{\xmplbx3} & {\xmplbx60 067}&{\xmplbx60 067} &{\xmplbx60 067} &{\xmplbx53 366}\\		
				\hline		
				& {\xmplbx8$\%$}&  {\xmplbx0,90}  &  {\xmplbx60 070}  &{\xmplbx0} & {\xmplbx60 070}&{\xmplbx60 070} &{\xmplbx60 070} &{\xmplbx53 366}\\		
				\hline		
				& {\xmplbx10$\%$}&  {\xmplbx0,90}  &  {\xmplbx60 070}  &{\xmplbx0} & {\xmplbx60 070}&{\xmplbx60 070} &{\xmplbx60 070} &{\xmplbx53 366}\\			
				\hline
	\end{tabular}
\begin{tabular}{|c||r|r|r|r|r|r|r|r|r|}
				\hline  Base & \textit{minsupp} & \textit{minbond} &
				|$\mathcal{MCR}$|& |$\mathcal{RMCR}$|  &|$\mathcal{RMM}$$ax$$\mathcal{F}$|& $|\mathcal{RM}$$in$$\mathcal{MF}|$ &|$\mathcal{RM}$$in$$\mathcal{MM}$$ax$$\mathcal{F}$|\\
				\hline\hline	
				\textsc{Pumsb}    & {\xmplbx10$\%$}&   {\xmplbx0,80}   &    {\xmplbx2 052}     &{\xmplbx2 045}   &{\xmplbx2 041}& {\xmplbx2 045}& {\xmplbx2 036} \\
				\hline		
				&{\xmplbx20$\%$}&   {\xmplbx0,80}   &    {\xmplbx2 077}  & {\xmplbx2 070}   &{\xmplbx2 066}&  {\xmplbx2 070}&{\xmplbx2 061} \\
				\hline		
				&{\xmplbx30$\%$}&   {\xmplbx0,80}   & {\xmplbx3 260}  &{\xmplbx2 126}  & {\xmplbx2 110}& {\xmplbx2 083}&{\xmplbx2 055}\\
				\hline		
				&{\xmplbx40$\%$}&   {\xmplbx0,80}   &   {\xmplbx3 395}  &{\xmplbx2 168}  & {\xmplbx2 136}&  {\xmplbx2 108}&{\xmplbx2 054} \\
				\hline		
				&{\xmplbx50$\%$}&  {\xmplbx0,80}   &    {\xmplbx3 521}  &{\xmplbx2 240}   &{\xmplbx2 192}& {\xmplbx2 149}&{\xmplbx2 074} \\
				\hline		
				&{\xmplbx60$\%$}&  {\xmplbx0,80}   &    {\xmplbx3 655} &{\xmplbx2 267}&{\xmplbx2 220}& {\xmplbx2 162}&{\xmplbx2 088} \\		   		          		          
				\hline		
				&{\xmplbx70$\%$}&   {\xmplbx0,80}   & {\xmplbx3 736}  &{\xmplbx2 315}  & {\xmplbx2 253}&  {\xmplbx2 187}&{\xmplbx2 094} \\
				\hline		
				&{\xmplbx80$\%$}&   {\xmplbx0,80}   &   {\xmplbx3 797}  &{\xmplbx2 354}& {\xmplbx2 280}& {\xmplbx2 212}&{\xmplbx2 098} \\
				\hline		
				&{\xmplbx85$\%$}&   {\xmplbx0,80}   &  {\xmplbx125 420} &{\xmplbx2 665}  &{\xmplbx2 504}&{\xmplbx2 287}&{\xmplbx2 095} \\
				\hline		
				& {\xmplbx90$\%$}&   {\xmplbx0,80}   &  {\xmplbx143 345}  &{\xmplbx2 985}   &{\xmplbx2 760}& {\xmplbx2 342}&{\xmplbx2 099} \\	
				\hline\hline		
				\textsc{Connect}& {\xmplbx10$\%$}& {\xmplbx0,80} &  {\xmplbx56} &{\xmplbx56}   & {\xmplbx56}& {\xmplbx56}&{\xmplbx56}\\	
				\hline		
				&{\xmplbx20$\%$}&   {\xmplbx0,80}  &{\xmplbx70} &{\xmplbx70}   & {\xmplbx70}& {\xmplbx70}&{\xmplbx70}\\
				\hline	
				&{\xmplbx30$\%$}&   {\xmplbx0,80}   & {\xmplbx83} &{\xmplbx83}  &{\xmplbx83}& {\xmplbx83}&{\xmplbx83} \\
				\hline		
				&{\xmplbx40$\%$}&   {\xmplbx0,80}   &{\xmplbx88} &{\xmplbx88}   & {\xmplbx88}& {\xmplbx88}&{\xmplbx88} \\		                		
				\hline		
				&{\xmplbx50$\%$}&   {\xmplbx0,80}   &{\xmplbx91} &{\xmplbx91} &{\xmplbx91}& {\xmplbx91}&{\xmplbx91} \\		                		       		        	
				\hline
				&{\xmplbx60$\%$}&   {\xmplbx0,80}   &{\xmplbx93} &{\xmplbx93}   &{\xmplbx93}& {\xmplbx93}&{\xmplbx93} \\	
				\hline		
				&{\xmplbx70$\%$}&   {\xmplbx0,80}   &{\xmplbx99} &{\xmplbx99}   &{\xmplbx99}& {\xmplbx99}&{\xmplbx99}\\
				\hline		
				&{\xmplbx80$\%$}&   {\xmplbx0,80}   &{\xmplbx171} &{\xmplbx111}   &{\xmplbx111}& {\xmplbx111}&{\xmplbx104} \\			    			
				\hline		
				&{\xmplbx82$\%$}&   {\xmplbx0,80}   &{\xmplbx212 291} &{\xmplbx224}  &{\xmplbx229}& {\xmplbx231}&{\xmplbx109} \\	
				\hline		
				&{\xmplbx86$\%$}&   {\xmplbx0,80}   &{\xmplbx429 051}&{\xmplbx437}  &{\xmplbx395}& {\xmplbx263}&{\xmplbx111}\\	
				\hline		
				&{\xmplbx90$\%$}&   {\xmplbx0,80}   &{\xmplbx506 975} &{\xmplbx620} &{\xmplbx554}& {\xmplbx292}&{\xmplbx114}\\
				\hline\hline	
				\textsc{Pumsb*}& {\xmplbx5$\%$}&  {\xmplbx0,80}  & {\xmplbx2 087} &{\xmplbx2 074}  &{\xmplbx2 037} & {\xmplbx2 064}&{\xmplbx1 973}\\
				\hline		
				& {\xmplbx10$\%$}&  {\xmplbx0,80}  & {\xmplbx2 126} &{\xmplbx2 113}  &{\xmplbx2 074} & {\xmplbx2 103}&{\xmplbx2 018}\\
				\hline		
				& {\xmplbx15$\%$}&  {\xmplbx0,80}  &  {\xmplbx3 690}&{\xmplbx2 167}  &{\xmplbx2 111} & {\xmplbx2 129}&{\xmplbx2 009}\\
				\hline		
				& {\xmplbx20$\%$}&  {\xmplbx0,80}  & {\xmplbx11 524} &{\xmplbx2 230}  &{\xmplbx2 156} & {\xmplbx2 140}&{\xmplbx2 003}\\
				\hline		
				& {\xmplbx25$\%$}&  {\xmplbx0,80}  & {\xmplbx62 641} &{\xmplbx2 548}  &{\xmplbx2 452} & {\xmplbx2 162}&{\xmplbx2 021}\\
				\hline		
				& {\xmplbx30$\%$}&  {\xmplbx0,80}  & {\xmplbx64 967} &{\xmplbx2 652}  &{\xmplbx2 518} & {\xmplbx2 211}&{\xmplbx2 029}\\		
				\hline		
				& {\xmplbx35$\%$}&  {\xmplbx0,80}  & {\xmplbx65 936} &{\xmplbx2 801}  &{\xmplbx2 601} & {\xmplbx2 289}&{\xmplbx2 034}\\
				\hline		
				& {\xmplbx40$\%$}&  {\xmplbx0,80}  & {\xmplbx82 413} &{\xmplbx3 012}  &{\xmplbx2 807} & {\xmplbx2 302}&{\xmplbx2 044}\\
				\hline		
				& {\xmplbx45$\%$}&  {\xmplbx0,80}  & {\xmplbx90 712} &{\xmplbx3 369}  &{\xmplbx3 053} & {\xmplbx2 421}&{\xmplbx2 054}\\
				\hline		
				& {\xmplbx50$\%$}&  {\xmplbx0,80}  & {\xmplbx91 546} &{\xmplbx3 473}  &{\xmplbx3 158} & {\xmplbx2 437}&{\xmplbx2 064}\\
				\hline		
				& {\xmplbx55$\%$}&  {\xmplbx0,80}  & {\xmplbx91 868} &{\xmplbx3 552}  &{\xmplbx3 208} & {\xmplbx2 471}&{\xmplbx2 071}\\
				\hline		
				& {\xmplbx60$\%$}&  {\xmplbx0,80}  & {\xmplbx92 006} &{\xmplbx3 589}  &{\xmplbx3 239} & {\xmplbx2 484}&{\xmplbx2 076}\\		
				
				\hline\hline		
				\textsc{BMS-Web-} & {\xmplbx1$\%$}&  {\xmplbx0,90}  & {\xmplbx60 002} &{\xmplbx60 002}  &{\xmplbx60 002} & {\xmplbx60 002}&{\xmplbx60 002}\\
				\textsc{View1}&&&&&&&\\
				\hline		
				& {\xmplbx2$\%$}&  {\xmplbx0,90}  & {\xmplbx60 049} &{\xmplbx60 049}  &{\xmplbx60 049} & {\xmplbx60 049}&{\xmplbx60 049}\\			
				\hline		
				& {\xmplbx4$\%$}&  {\xmplbx0,90}  & {\xmplbx60 065} &{\xmplbx60 065}  &{\xmplbx60 065} & {\xmplbx60 065}&{\xmplbx60 065}\\
				\hline		
				& {\xmplbx6$\%$}&  {\xmplbx0,90}  & {\xmplbx60 067} &{\xmplbx60 067}  &{\xmplbx60 067} & {\xmplbx60 067}&{\xmplbx60 067}\\		
				\hline		
				& {\xmplbx8$\%$}&  {\xmplbx0,90}  & {\xmplbx60 070} &{\xmplbx60 070}  &{\xmplbx60 070} & {\xmplbx60 070}&{\xmplbx60 070}\\	
				\hline
				& {\xmplbx10$\%$}&  {\xmplbx0,90}  & {\xmplbx60 070} &{\xmplbx60 070}  &{\xmplbx60 070} & {\xmplbx60 070}&{\xmplbx60 070}\\
				\hline		
	\end{tabular}
\begin{tabular}{|c||r|r|r|r|r|r|r|r|r|r|r|}
				\hline  Base & \textit{minsupp} & \textit{minbond} &
				|$\mathcal{MCR}$|& |$\mathcal{MCF}$|  &|$\mathcal{MMCR}$| & |$\mathcal{MFCR}$|
				&|$\mathcal{MMCRM}in$| &|$\mathcal{MFCRM}ax$|\\
				\hline\hline
				\textsc{Mushroom}& {\xmplbx30$\%$}&  {\xmplbx0,10}  &  {\xmplbx578 359}  &{\xmplbx2 701} & {\xmplbx1 798}&{\xmplbx700} &{\xmplbx91} &{\xmplbx6}\\
				\hline
				& {\xmplbx30$\%$}&  {\xmplbx0,15}      &  {\xmplbx98 566}  &{\xmplbx2 701} & {\xmplbx1 318}&{\xmplbx633} &{\xmplbx91} &{\xmplbx9}\\
				\hline
				& {\xmplbx30$\%$}&  {\xmplbx0,20}      &  {\xmplbx52 237}  &{\xmplbx2 701} & {\xmplbx917}&{\xmplbx522} &{\xmplbx91} &{\xmplbx14}\\
				\hline
				& {\xmplbx30$\%$}&  {\xmplbx0,25}      &  {\xmplbx4 120}  &{\xmplbx2 701} & {\xmplbx611}&{\xmplbx448} &{\xmplbx91} &{\xmplbx30} \\
				\hline
				& {\xmplbx30$\%$}&  {\xmplbx0,30}      &  {\xmplbx674}  &{\xmplbx2 701} & {\xmplbx382}&{\xmplbx322} &{\xmplbx91} &{\xmplbx28}\\
				\hline		
				& {\xmplbx30$\%$}&  {\xmplbx0,35}      &  {\xmplbx319}  &{\xmplbx1 258} & {\xmplbx240}&{\xmplbx230} &{\xmplbx91} &{\xmplbx31}\\
				\hline		
				& {\xmplbx30$\%$}&  {\xmplbx0,40}      &  {\xmplbx223}  &{\xmplbx635} & {\xmplbx176}&{\xmplbx162} &{\xmplbx91} &{\xmplbx20}\\
				\hline		
				& {\xmplbx30$\%$}&  {\xmplbx0,50}      &  {\xmplbx167}  &{\xmplbx204} & {\xmplbx135}&{\xmplbx120} &{\xmplbx91} &{\xmplbx18}\\
				\hline		
				& {\xmplbx30$\%$}&  {\xmplbx0,60}      &  {\xmplbx134}  &{\xmplbx83} & {\xmplbx105}&{\xmplbx92} &{\xmplbx91} &{\xmplbx22}\\ 		
				
				\hline		
				& {\xmplbx30$\%$}&  {\xmplbx0,70}      &  {\xmplbx126}  &{\xmplbx56} & {\xmplbx97}&{\xmplbx84} &{\xmplbx91} &{\xmplbx22}\\
				
				\hline		
				& {\xmplbx30$\%$}&  {\xmplbx0,80}      &  {\xmplbx123}  &{\xmplbx47} & {\xmplbx94}&{\xmplbx81} &{\xmplbx91} &{\xmplbx23}\\
				\hline		
				& {\xmplbx30$\%$}&  {\xmplbx0,90}      &  {\xmplbx122}  &{\xmplbx34} & {\xmplbx93}&{\xmplbx80} &{\xmplbx91} &{\xmplbx32}\\		
				\hline
				& {\xmplbx30$\%$}&  {\xmplbx1}      &  {\xmplbx119}  &{\xmplbx28} & {\xmplbx91}&{\xmplbx79} &{\xmplbx91} &{\xmplbx32}\\
				\hline\hline	
				%%%%%%%%%
				\textsc{Pumsb} & {\xmplbx80$\%$}&  {\xmplbx0,75}  &  {\xmplbx536 153}  &{\xmplbx142 194} & {\xmplbx2 127}&{\xmplbx461} &{\xmplbx2 028} &{\xmplbx2}\\
				\hline	
				& {\xmplbx80$\%$}&  {\xmplbx0,80}  &  {\xmplbx3 797}  &{\xmplbx142 156} & {\xmplbx2 270}&{\xmplbx411} &{\xmplbx2 088} &{\xmplbx10}\\
				
				\hline		
				& {\xmplbx80$\%$}&  {\xmplbx0,85}  &  {\xmplbx2 987}  &{\xmplbx20 550} & {\xmplbx2 197}&{\xmplbx375} &{\xmplbx2 088} &{\xmplbx24}\\
				\hline		
				& {\xmplbx80$\%$}&  {\xmplbx0,90}  &  {\xmplbx2 760}  &{\xmplbx2 634} & {\xmplbx2 148}&{\xmplbx350} &{\xmplbx2 088} &{\xmplbx58}\\
				\hline
				& {\xmplbx80$\%$}&  {\xmplbx0,95}  &  {\xmplbx2 288}  &{\xmplbx188} & {\xmplbx2 108}&{\xmplbx331} &{\xmplbx2 088} &{\xmplbx82}\\
				\hline
				& {\xmplbx80$\%$}&  {\xmplbx1}  &  {\xmplbx2 220}  &{\xmplbx29} & {\xmplbx2 088}&{\xmplbx339} &{\xmplbx2 088} &{\xmplbx206}\\
				\hline\hline
				%%%%%%%%%%%%
				\textsc{Pumsb*} & {\xmplbx40$\%$}&  {\xmplbx0,45}  &  {\xmplbx448 318}  &{\xmplbx10 674} & {\xmplbx3 088}&{\xmplbx657} &{\xmplbx2 042} &{\xmplbx2}\\
				\hline	
				& {\xmplbx40$\%$}&  {\xmplbx0,50}  &  {\xmplbx82 413}  &{\xmplbx9 760} & {\xmplbx2 805}&{\xmplbx597} &{\xmplbx2 042} &{\xmplbx2}\\
				\hline                  	
				& {\xmplbx40$\%$}&  {\xmplbx0,55}  &  {\xmplbx39 171}  &{\xmplbx4 571} & {\xmplbx2 564}&{\xmplbx553} &{\xmplbx2 042} &{\xmplbx3}\\		
				\hline		
				& {\xmplbx40$\%$}&  {\xmplbx0,60}  &  {\xmplbx27 084}  &{\xmplbx3 015} & {\xmplbx2 436}&{\xmplbx498} &{\xmplbx2 042} &{\xmplbx3}\\		           
				\hline		
				& {\xmplbx40$\%$}&  {\xmplbx0,65}  &  {\xmplbx15 499}  &{\xmplbx2 616} & {\xmplbx2 344}&{\xmplbx465} &{\xmplbx2 042} &{\xmplbx3}\\				           
				\hline		
				& {\xmplbx40$\%$}&  {\xmplbx0,70}  &  {\xmplbx7 057}  &{\xmplbx2 042} & {\xmplbx2 253}&{\xmplbx444} &{\xmplbx2 042} &{\xmplbx3}\\			         
				\hline		
				& {\xmplbx40$\%$}&  {\xmplbx0,75}  &  {\xmplbx4 880}  &{\xmplbx1 066} & {\xmplbx2 167}&{\xmplbx421} &{\xmplbx2 042} &{\xmplbx3}\\         	   		          		          
				\hline		
				& {\xmplbx40$\%$}&  {\xmplbx0,80}  &  {\xmplbx3 395}  &{\xmplbx370} & {\xmplbx2 125}&{\xmplbx403} &{\xmplbx2 042} &{\xmplbx3}\\			          
				\hline		
				& {\xmplbx40$\%$}&  {\xmplbx0,85}  &  {\xmplbx2 736}  &{\xmplbx251} & {\xmplbx2 090}&{\xmplbx387} &{\xmplbx2 042} &{\xmplbx36}\\		
				\hline		
				& {\xmplbx40$\%$}&  {\xmplbx0,90}  &  {\xmplbx2 615}  &{\xmplbx145} & {\xmplbx2 066}&{\xmplbx376} &{\xmplbx2 042} &{\xmplbx171}\\		
				\hline		
				& {\xmplbx40$\%$}&  {\xmplbx0,95}  &  {\xmplbx2 170}  &{\xmplbx118} & {\xmplbx2 046}&{\xmplbx371} &{\xmplbx2 042} &{\xmplbx193}\\
				\hline		
				& {\xmplbx40$\%$}&  {\xmplbx1}  &  {\xmplbx2 166}  &{\xmplbx54} & {\xmplbx2 042}&{\xmplbx367} &{\xmplbx2 042} &{\xmplbx208}\\
				\hline\hline	
				%%%%%%%%%%%%%
				\textsc{BMS-Web-}& {\xmplbx10$\%$}&  {\xmplbx0,10}  &  {\xmplbx60 161}  &{\xmplbx0} & {\xmplbx60 155}&{\xmplbx60 158}& {\xmplbx60 070}&{\xmplbx1 031}\\
				\textsc{View1}& &  &  & & & & &\\	
				\hline		
				& {\xmplbx10$\%$}& {\xmplbx0,30}  &  {\xmplbx60 074}  &{\xmplbx0} & {\xmplbx60 074}&{\xmplbx60 074}& {\xmplbx60 070}&{\xmplbx34 846}\\	
				\hline		
				& {\xmplbx10$\%$}&  {\xmplbx0,50}  &  {\xmplbx60 072}  &{\xmplbx0} & {\xmplbx60 072}&{\xmplbx60 072}& {\xmplbx60 070}&{\xmplbx41 931}\\	
				\hline		
				& {\xmplbx10$\%$}&  {\xmplbx0,70}  &  {\xmplbx60 070}  &{\xmplbx0} & {\xmplbx60 070}&{\xmplbx60 070}& {\xmplbx60 070}&{\xmplbx53 366}\\	
				\hline		
				& {\xmplbx10$\%$}&  {\xmplbx0,90}  &  {\xmplbx60 070}  &{\xmplbx0} & {\xmplbx60 070}&{\xmplbx60 070}& {\xmplbx60 070}&{\xmplbx53 366}\\	
				\hline
				& {\xmplbx10$\%$}&  {\xmplbx1}  &  {\xmplbx60 070}  &{\xmplbx0} & {\xmplbx60 070}&{\xmplbx60 070}& {\xmplbx60 070}&{\xmplbx53 366}\\	
				\hline
	\end{tabular}
\begin{tabular}{|c||r|r|r|r|r|r|r|r|r|}
				\hline  Base & \textit{minsupp} & \textit{minbond} &
				|$\mathcal{MCR}$|& |$\mathcal{RMCR}$|  &|$\mathcal{RMM}$$ax$$\mathcal{F}$|& $|\mathcal{RM}$$in$$\mathcal{MF}|$ &|$\mathcal{RM}$$in$$\mathcal{MM}$$ax$$\mathcal{F}$|\\
				\hline\hline
				\textsc{Mushroom}& {\xmplbx30$\%$}&  {\xmplbx0,10}  &  {\xmplbx578 359}  &{\xmplbx2 251} & {\xmplbx1 804}&{\xmplbx715} &{\xmplbx97} \\
				\hline
				& {\xmplbx30$\%$}&  {\xmplbx0,15}  &  {\xmplbx98 566}  &{\xmplbx1 704} & {\xmplbx1 327}&{\xmplbx648} &{\xmplbx100} \\
				\hline
				& {\xmplbx30$\%$}&  {\xmplbx0,20}  &  {\xmplbx52 237}  &{\xmplbx1 223} & {\xmplbx931}&{\xmplbx567} &{\xmplbx105} \\		
				\hline
				& {\xmplbx30$\%$}&  {\xmplbx0,25}  &  {\xmplbx4 120}  &{\xmplbx816} & {\xmplbx637}&{\xmplbx463} &{\xmplbx121} \\
				\hline
				& {\xmplbx30$\%$}&  {\xmplbx0,30}  &  {\xmplbx674}  &{\xmplbx480} & {\xmplbx395}&{\xmplbx337} &{\xmplbx119} \\
				\hline		
				& {\xmplbx30$\%$}&  {\xmplbx0,35}  &  {\xmplbx319}  &{\xmplbx285} & {\xmplbx251}&{\xmplbx245} &{\xmplbx121} \\		
				\hline		
				& {\xmplbx30$\%$}&  {\xmplbx0,40}  &  {\xmplbx223}  &{\xmplbx194} & {\xmplbx184}&{\xmplbx177} &{\xmplbx109} \\		
				\hline		
				& {\xmplbx30$\%$}&  {\xmplbx0,50}  &  {\xmplbx167}  &{\xmplbx142} & {\xmplbx138}&{\xmplbx135} &{\xmplbx104} \\		
				\hline		
				& {\xmplbx30$\%$}&  {\xmplbx0,60}  &  {\xmplbx134}  &{\xmplbx109} & {\xmplbx108}&{\xmplbx107} &{\xmplbx101} \\		
				\hline		
				& {\xmplbx30$\%$}&  {\xmplbx0,70}  &  {\xmplbx126}  &{\xmplbx101} & {\xmplbx100}&{\xmplbx99} &{\xmplbx98} \\		
				\hline		
				& {\xmplbx30$\%$}&  {\xmplbx0,80}  &  {\xmplbx123}  &{\xmplbx98} & {\xmplbx97}&{\xmplbx96} &{\xmplbx95} \\		
				\hline		
				& {\xmplbx30$\%$}&  {\xmplbx0,90}  &  {\xmplbx122}  &{\xmplbx97} & {\xmplbx96}&{\xmplbx95} &{\xmplbx94} \\		
				\hline		
				& {\xmplbx30$\%$}&  {\xmplbx1}  &  {\xmplbx119}  &{\xmplbx94} & {\xmplbx93}&{\xmplbx94} &{\xmplbx93} \\		
				\hline\hline		
				\textsc{Pumsb}& {\xmplbx80$\%$}&  {\xmplbx0,75}  &  {\xmplbx536 153}  &{\xmplbx2 167} & {\xmplbx2 129}&{\xmplbx2 093} &{\xmplbx2 030} \\
				\hline
				& {\xmplbx80$\%$}&  {\xmplbx0,80}  &  {\xmplbx3 797}  &{\xmplbx2 354} & {\xmplbx2 280}&{\xmplbx2 212} &{\xmplbx2 098} \\
				\hline
				& {\xmplbx80$\%$}&  {\xmplbx0,85}  &  {\xmplbx2 987}  &{\xmplbx2 252} & {\xmplbx2 209}&{\xmplbx2 176} &{\xmplbx2 102} \\		
				\hline
				& {\xmplbx80$\%$}&  {\xmplbx0,90}  &  {\xmplbx2 760}  &{\xmplbx2 189} & {\xmplbx2 162}&{\xmplbx2 151} &{\xmplbx2 109} \\
				\hline
				& {\xmplbx80$\%$}&  {\xmplbx0,95}  &  {\xmplbx2 288}  &{\xmplbx2 143} & {\xmplbx2 124}&{\xmplbx2 132} &{\xmplbx2 110} \\
				\hline		
				& {\xmplbx80$\%$}&  {\xmplbx1}  &  {\xmplbx2 220}  &{\xmplbx2 126} & {\xmplbx2 124}&{\xmplbx2 126} &{\xmplbx2 124} \\		
				\hline\hline
				\textsc{Pumsb*}& {\xmplbx40$\%$}&  {\xmplbx0,45}  &  {\xmplbx448 318}  &{\xmplbx3 353} & {\xmplbx3 090}&{\xmplbx2 362} &{\xmplbx2 044} \\
				\hline
				& {\xmplbx40$\%$}&  {\xmplbx0,50}  &  {\xmplbx82 413}  &{\xmplbx3 012} & {\xmplbx2 807}&{\xmplbx2 302} &{\xmplbx2 044} \\
				\hline
				& {\xmplbx40$\%$}&  {\xmplbx0,55}  &  {\xmplbx39 171}  &{\xmplbx2 723} & {\xmplbx2 567}&{\xmplbx2 258} &{\xmplbx2 045} \\		
				\hline
				& {\xmplbx40$\%$}&  {\xmplbx0,60}  &  {\xmplbx27 084}  &{\xmplbx2 547} & {\xmplbx2 439}&{\xmplbx2 203} &{\xmplbx2 045} \\
				\hline
				& {\xmplbx40$\%$}&  {\xmplbx0,65}  &  {\xmplbx15 499}  &{\xmplbx2 429} & {\xmplbx2 347}&{\xmplbx2 170} &{\xmplbx2 045} \\
				\hline		
				& {\xmplbx40$\%$}&  {\xmplbx0,70}  &  {\xmplbx7 057}  &{\xmplbx2 319} & {\xmplbx2 256}&{\xmplbx2 149} &{\xmplbx2 045} \\
				\hline
				& {\xmplbx40$\%$}&  {\xmplbx0,75}  &  {\xmplbx4 880}  &{\xmplbx2 219} & {\xmplbx2 170}&{\xmplbx2 126} &{\xmplbx2 045} \\
				\hline
				& {\xmplbx40$\%$}&  {\xmplbx0,80}  &  {\xmplbx3 395}  &{\xmplbx2 167} & {\xmplbx2 135}&{\xmplbx2 108} &{\xmplbx2 054} \\		
				\hline
				& {\xmplbx40$\%$}&  {\xmplbx0,85}  &  {\xmplbx2 736}  &{\xmplbx2 124} & {\xmplbx2 100}&{\xmplbx2 092} &{\xmplbx2 058} \\
				\hline
				& {\xmplbx40$\%$}&  {\xmplbx0,90}  &  {\xmplbx2 615}  &{\xmplbx2 097} & {\xmplbx2 094}&{\xmplbx2 081} &{\xmplbx2 077} \\
				\hline		
				& {\xmplbx40$\%$}&  {\xmplbx0,95}  &  {\xmplbx2 170}  &{\xmplbx2 076} & {\xmplbx2 074}&{\xmplbx2 076} &{\xmplbx2 074} \\
				\hline		
				& {\xmplbx40$\%$}&  {\xmplbx1}  &  {\xmplbx2 166 }  &{\xmplbx2 072} & {\xmplbx2 072}&{\xmplbx2 072} &{\xmplbx2 072} \\
				\hline\hline
				\textsc{BMS-Web-}& {\xmplbx10$\%$}&  {\xmplbx0,10}  &  {\xmplbx60 161}  &{\xmplbx60 161} & {\xmplbx60 161}&{\xmplbx60 158} &{\xmplbx60 157} \\
				\textsc{View1}& &  &  & & & & \\	
				
				\hline
				& {\xmplbx10$\%$}&  {\xmplbx0,30}  &     {\xmplbx60 074}  &{\xmplbx60 074} & {\xmplbx60 074}&
				{\xmplbx60 074} &{\xmplbx60 074} \\
				\hline
				& {\xmplbx10$\%$}&  {\xmplbx0,50}  &  {\xmplbx60 072}  &{\xmplbx60 072} & {\xmplbx60 072}&
				{\xmplbx60 072} &{\xmplbx60 072} \\		
				\hline
				& {\xmplbx10$\%$}&  {\xmplbx0,70}  &  {\xmplbx60 070}  &{\xmplbx60 070} & {\xmplbx60 070}&{\xmplbx60 070} &{\xmplbx60 070} \\		
				\hline
				& {\xmplbx10$\%$}&  {\xmplbx0,90}  &  {\xmplbx60 070}  &{\xmplbx60 070} & {\xmplbx60 070}&{\xmplbx60 070} &{\xmplbx60 070} \\		
				\hline		
				& {\xmplbx10$\%$}&  {\xmplbx1}  &  {\xmplbx60 070}  &{\xmplbx60 070} & {\xmplbx60 070}&{\xmplbx60 070} &{\xmplbx60 070} \\		
				\hline				
	\end{tabular}
\begin{tabular}{|c||r|r|r|r|r|r|r|r|r|r|r|}
				\hline  Base & \textit{minsupp} & \textit{minbond} &
				|$\mathcal{MCR}$|& |$\mathcal{MCF}$|  &|$\mathcal{MMCR}$| & |$\mathcal{MFCR}$|
				&|$\mathcal{MMCRM}in$|
				&|$\mathcal{MFCRM}ax$|\\
				\hline\hline	
				\textsc{T10I4D100K}& {\xmplbx0,1$\%$}&  {\xmplbx0,10}  &  {\xmplbx140}  &{\xmplbx2 563} & {\xmplbx137}&{\xmplbx137} &{\xmplbx73}&{\xmplbx36}  \\	
				\hline		
				& {\xmplbx0,5$\%$}&  {\xmplbx0,10}  &  {\xmplbx1 838}  &{\xmplbx865} & {\xmplbx1 297}&{\xmplbx1 233} &{\xmplbx301}&{\xmplbx57}  \\			
				\hline		
				& {\xmplbx1$\%$}&  {\xmplbx0,10}  &  {\xmplbx2 319}  &{\xmplbx384} & {\xmplbx1 635}&{\xmplbx1 500} &{\xmplbx495}&{\xmplbx56}  \\			
				\hline		
				& {\xmplbx5$\%$}&  {\xmplbx0,10}  &  {\xmplbx2 693}  &{\xmplbx10} & {\xmplbx2 006}&{\xmplbx1 866} &{\xmplbx860}&{\xmplbx56}  \\			
				\hline		
				& {\xmplbx10$\%$}&  {\xmplbx0,10}  &  {\xmplbx2 703}  &{\xmplbx0} & {\xmplbx2 016}&{\xmplbx1 876} &{\xmplbx870}&{\xmplbx56}  \\			
				\hline		
				& {\xmplbx15$\%$}&  {\xmplbx0,10}  &  {\xmplbx2 703}  &{\xmplbx0} & {\xmplbx2 016}&{\xmplbx1 876} &{\xmplbx870}&{\xmplbx56}  \\			
				\hline		
				& {\xmplbx20$\%$}&  {\xmplbx0,10}  &  {\xmplbx2 703}  &{\xmplbx0} & {\xmplbx2 016}&{\xmplbx1 876} &{\xmplbx870}&{\xmplbx56}  \\			
				\hline\hline
				\textsc{T40I10D100K}& {\xmplbx5$\%$}&  {\xmplbx0,10}  &  {\xmplbx4 387}  &{\xmplbx316} & {\xmplbx2 189}&{\xmplbx2 462} &{\xmplbx641}&{\xmplbx21}  \\	
				\hline		
				& {\xmplbx10$\%$}&  {\xmplbx0,10}  &  {\xmplbx4 621}  &{\xmplbx82} & {\xmplbx2 413}&{\xmplbx2 696} &{\xmplbx860}&{\xmplbx21}  \\	
				\hline		
				& {\xmplbx15$\%$}&  {\xmplbx0,10}  &  {\xmplbx4 684}  &{\xmplbx19} & {\xmplbx2 476}&{\xmplbx2 759} &{\xmplbx923}&{\xmplbx21}  \\			
				\hline		
				& {\xmplbx20$\%$}&  {\xmplbx0,10}  &  {\xmplbx4 698}  &{\xmplbx5} & {\xmplbx2 490}&{\xmplbx2 773} &{\xmplbx937}&{\xmplbx21}  \\			       		
				\hline		
				& {\xmplbx25$\%$}&  {\xmplbx0,10}  &  {\xmplbx4 702}  &{\xmplbx1} & {\xmplbx2 494}&{\xmplbx2 777} &{\xmplbx941}&{\xmplbx21}  \\		
				\hline		
				& {\xmplbx30$\%$}&  {\xmplbx0,10}  &  {\xmplbx4 703}  &{\xmplbx0} & {\xmplbx2 495}&{\xmplbx2 778} &{\xmplbx942}&{\xmplbx21}  \\		
				\hline\hline
				\textsc{Retail}& {\xmplbx5$\%$}&  {\xmplbx0,15}  &  {\xmplbx22 835}  &{\xmplbx12} & {\xmplbx18 869}&{\xmplbx15 102} &{\xmplbx16 464}&{\xmplbx29}  \\	
				\hline		
				& {\xmplbx10$\%$}&  {\xmplbx0,15}  &  {\xmplbx22 838}  &{\xmplbx9} & {\xmplbx18 872}&{\xmplbx15 105} &{\xmplbx16 465}&{\xmplbx29}  \\	
				\hline		
				& {\xmplbx20$\%$}&  {\xmplbx0,15}  &  {\xmplbx22 844}  &{\xmplbx3} & {\xmplbx18 878}&{\xmplbx15 111} &{\xmplbx16 468}&{\xmplbx29}  \\			
				\hline		
				& {\xmplbx40$\%$}&  {\xmplbx0,15}  &  {\xmplbx22 845}  &{\xmplbx2} & {\xmplbx18 879}&{\xmplbx15 112} &{\xmplbx16 468}&{\xmplbx29}  \\			       		
				\hline		
				& {\xmplbx50$\%$}&  {\xmplbx0,15}  &  {\xmplbx22 846}  &{\xmplbx1} & {\xmplbx18 880}&{\xmplbx15 113} &{\xmplbx16 469}&{\xmplbx29}  \\		
				\hline		
				& {\xmplbx60$\%$}&  {\xmplbx0,15}  &  {\xmplbx22 847}  &{\xmplbx0} & {\xmplbx18 881}&{\xmplbx15 114} &{\xmplbx16 470}&{\xmplbx29}  \\		
				\hline		
				& {\xmplbx80$\%$}&  {\xmplbx0,15}  &  {\xmplbx22 847}  &{\xmplbx0} & {\xmplbx18 881}&{\xmplbx15 114} &{\xmplbx16 470}&{\xmplbx29}  \\	
				\hline		
				& {\xmplbx90$\%$}&  {\xmplbx0,15}  &  {\xmplbx22 847}  &{\xmplbx0} & {\xmplbx18 881}&{\xmplbx15 114} &{\xmplbx16 470}&{\xmplbx29}  \\			   	
				\hline\hline
				\textsc{Accidents}& {\xmplbx10$\%$}&  {\xmplbx0,30}  &  {\xmplbx440}  &{\xmplbx149 894} & {\xmplbx428}&{\xmplbx392} &{\xmplbx393}&{\xmplbx70}  \\	
				\hline		
				& {\xmplbx20$\%$}&  {\xmplbx0,30}  &  {\xmplbx485}  &{\xmplbx149 849} & {\xmplbx473}&{\xmplbx437} &{\xmplbx420}&{\xmplbx68}  \\	
				\hline		
				& {\xmplbx30$\%$}&  {\xmplbx0,30}  &  {\xmplbx788}  &{\xmplbx149 546} & {\xmplbx609}&{\xmplbx569} &{\xmplbx436}&{\xmplbx29}  \\			
				\hline		
				& {\xmplbx40$\%$}&  {\xmplbx0,30}  &  {\xmplbx117 805}  &{\xmplbx32 529} & {\xmplbx1 485}&{\xmplbx709} &{\xmplbx438}&{\xmplbx23}  \\			       		      
				\hline		
				& {\xmplbx50$\%$}&  {\xmplbx0,30}  &  {\xmplbx142 275}  &{\xmplbx8 059} & {\xmplbx1 952}&{\xmplbx813} &{\xmplbx444}&{\xmplbx23}  \\		
				\hline		
				& {\xmplbx60$\%$}&  {\xmplbx0,30}  &  {\xmplbx148 259}  &{\xmplbx2 075} & {\xmplbx2 267}&{\xmplbx923} &{\xmplbx447}&{\xmplbx23}  \\		
				\hline		
				& {\xmplbx70$\%$}&  {\xmplbx0,30}  &  {\xmplbx149 805}  &{\xmplbx529} & {\xmplbx2 408}&{\xmplbx992} &{\xmplbx452}&{\xmplbx23}  \\	
				\hline		
				& {\xmplbx80$\%$}&  {\xmplbx0,30}  &  {\xmplbx150 185}  &{\xmplbx149} & {\xmplbx2 520}&{\xmplbx1 051} &
				{\xmplbx457}&{\xmplbx23}  \\
				\hline		
				& {\xmplbx90$\%$}&  {\xmplbx0,30}  &  {\xmplbx150 303}  &{\xmplbx31} & {\xmplbx2 564}&{\xmplbx1 072} &
				{\xmplbx463}&{\xmplbx23}  \\
				\hline		
	\end{tabular}
\begin{tabular}{|c||r|r|r|r|r|r|r|r|r|}
				\hline  Base & \textit{minsupp} & \textit{minbond} &
				|$\mathcal{MCR}$|& |$\mathcal{RMCR}$|  &|$\mathcal{RMM}$$ax$$\mathcal{F}$|& $|\mathcal{RM}$$in$$\mathcal{MF}|$ &
				|$\mathcal{RM}$$in$$\mathcal{MM}$$ax$$\mathcal{F}$|\\
				\hline\hline
				\textsc{T10I4D100K}& {\xmplbx0,1$\%$}&  {\xmplbx0,10}  &  {\xmplbx140}  &{\xmplbx140} & {\xmplbx139}&{\xmplbx137} &{\xmplbx109}\\	
				
				\hline
				& {\xmplbx0,5$\%$}&  {\xmplbx0,10}  &  {\xmplbx1 838}  &{\xmplbx1 689} & {\xmplbx1 351}&{\xmplbx1 233} &{\xmplbx358}\\	
				\hline
				& {\xmplbx1$\%$}&  {\xmplbx0,10}  &  {\xmplbx2 319}  &{\xmplbx2 087} & {\xmplbx1 690}&{\xmplbx1 500} &{\xmplbx551}\\			
				\hline
				& {\xmplbx5$\%$}&  {\xmplbx0,10}  &  {\xmplbx2 693}  &{\xmplbx2 457} & {\xmplbx2 061}&{\xmplbx1 866} &{\xmplbx916}\\			
				\hline
				& {\xmplbx10$\%$}&  {\xmplbx0,10}  &  {\xmplbx2 703}  &{\xmplbx2 467} & {\xmplbx2 071}&{\xmplbx1 876} &{\xmplbx926}\\
				\hline		
				& {\xmplbx15$\%$}&  {\xmplbx0,10}  &  {\xmplbx2 703}  &{\xmplbx2 467} & {\xmplbx2 071}&{\xmplbx1 876} &{\xmplbx926}\\		
				\hline		
				& {\xmplbx20$\%$}&  {\xmplbx0,10}  &  {\xmplbx2 703}  &{\xmplbx2 467} & {\xmplbx2 071}&{\xmplbx1 876} &{\xmplbx926}\\		
				\hline\hline		
				\textsc{T40I10D100K} &  {\xmplbx5$\%$}&  {\xmplbx0,10}  &  {\xmplbx4 387}  &{\xmplbx3 409} & {\xmplbx2 210}&{\xmplbx2 462} &{\xmplbx662}\\	
				
				\hline		
				& {\xmplbx10$\%$}&  {\xmplbx0,10}  &  {\xmplbx4 621}  &{\xmplbx3 643} & {\xmplbx2 434}&{\xmplbx2 696} &{\xmplbx881}\\		
				\hline		
				& {\xmplbx15$\%$}&  {\xmplbx0,10}  &  {\xmplbx4 684}  &{\xmplbx3 706} & {\xmplbx2 497}&{\xmplbx2 759} &{\xmplbx944}\\
				\hline		
				& {\xmplbx20$\%$}&  {\xmplbx0,10}  &  {\xmplbx4 698}  &{\xmplbx3 720} & {\xmplbx2 511}&{\xmplbx2 773} &{\xmplbx958}\\	\hline		
				& {\xmplbx25$\%$}&  {\xmplbx0,10}  &  {\xmplbx4 702}  &{\xmplbx3 724} & {\xmplbx2 515}&{\xmplbx2 777} &{\xmplbx962}\\
				\hline		
				& {\xmplbx30$\%$}&  {\xmplbx0,10}  &  {\xmplbx4 703}  &{\xmplbx3 725} & {\xmplbx2 516}&{\xmplbx2 778} &{\xmplbx963}\\
				\hline\hline
				\textsc{Retail}& {\xmplbx5$\%$}&  {\xmplbx0,15}  &  {\xmplbx22 835}  &{\xmplbx19 791} & {\xmplbx18 898}&{\xmplbx18 031} &{\xmplbx16 493}\\	
				\hline		
				& {\xmplbx10$\%$}&  {\xmplbx0,15}  &  {\xmplbx22 838}  &{\xmplbx19 794} & {\xmplbx18 901}&{\xmplbx18 034} &{\xmplbx16 494}\\	
				\hline		
				& {\xmplbx20$\%$}&  {\xmplbx0,15}  &  {\xmplbx22 844}  &{\xmplbx19 800} & {\xmplbx18 907}&{\xmplbx18 040} &{\xmplbx16 497}  \\			
				\hline		
				& {\xmplbx40$\%$}&  {\xmplbx0,15}  &  {\xmplbx22 845}  &{\xmplbx19 801} & {\xmplbx18 908}&{\xmplbx18 041} &{\xmplbx16 497}  \\			       		
				\hline		
				& {\xmplbx50$\%$}&  {\xmplbx0,15}  &  {\xmplbx22 846}  &{\xmplbx19 802} & {\xmplbx18 909}&{\xmplbx18 042} &{\xmplbx16 498}  \\		
				\hline		
				& {\xmplbx60$\%$}&  {\xmplbx0,15}  &  {\xmplbx22 847}  &{\xmplbx19 803} & {\xmplbx18 910}&{\xmplbx18 043} &{\xmplbx16 499} \\		
				\hline		
				& {\xmplbx80$\%$}&  {\xmplbx0,15}  &  {\xmplbx22 847}  &{\xmplbx19 803} & {\xmplbx18 910}&{\xmplbx18 043} &{\xmplbx16 499} \\	
				\hline		
				& {\xmplbx90$\%$}&  {\xmplbx0,15}  &  {\xmplbx22 847}  &{\xmplbx19 803} & {\xmplbx18 910}&{\xmplbx85 043} &{\xmplbx16 499}  \\			   	
				\hline\hline
				\textsc{Accidents}& {\xmplbx10$\%$}&  {\xmplbx0,30}  &  {\xmplbx440}  &{\xmplbx440} & {\xmplbx436}&{\xmplbx437} &{\xmplbx423} \\	
				\hline		
				& {\xmplbx20$\%$}&  {\xmplbx0,30}  &  {\xmplbx485}  &{\xmplbx485} & {\xmplbx481}&{\xmplbx482} &{\xmplbx450}\\	
				\hline		
				& {\xmplbx30$\%$}&  {\xmplbx0,30}  &  {\xmplbx788}  &{\xmplbx686} & {\xmplbx635}&{\xmplbx614} &{\xmplbx465}\\			
				\hline		
				& {\xmplbx40$\%$}&  {\xmplbx0,30}  &  {\xmplbx117 805}  &{\xmplbx1 722} & {\xmplbx1 508}&{\xmplbx754} &{\xmplbx461}\\			       		
				\hline		
				& {\xmplbx50$\%$}&  {\xmplbx0,30}  &  {\xmplbx142 275}  &{\xmplbx2 312} & {\xmplbx1 975}&{\xmplbx858} &{\xmplbx467}\\		
				\hline		
				& {\xmplbx60$\%$}&  {\xmplbx0,30}  &  {\xmplbx148 259}  &{\xmplbx2 743} & {\xmplbx2 290}&{\xmplbx968} &{\xmplbx470} \\		
				\hline		
				& {\xmplbx70$\%$}&  {\xmplbx0,30}  &  {\xmplbx149 805}  &{\xmplbx2 954} & {\xmplbx2 431}&{\xmplbx1 037} &{\xmplbx475} \\	
				\hline		
				& {\xmplbx80$\%$}&  {\xmplbx0,30}  &  {\xmplbx150 185}  &{\xmplbx3 111} & {\xmplbx2 543}&{\xmplbx1 096} &
				{\xmplbx480}\\
				\hline		
				& {\xmplbx90$\%$}&  {\xmplbx0,30}  &  {\xmplbx150 303}  &{\xmplbx3 167} & {\xmplbx2 587}&{\xmplbx1 117} &
				{\xmplbx486}\\
				\hline
	\end{tabular}
\begin{tabular}{|c||r|r|r|r|r|r|r|r|r|r|r|}
				\hline  Base & \textit{minsupp} & \textit{minbond} &
				|$\mathcal{MCR}$|& |$\mathcal{MCF}$|  &|$\mathcal{MMCR}$| & |$\mathcal{MFCR}$|
				&|$\mathcal{MMCRM}in$|
				&|$\mathcal{MFCRM}ax$| \\
				\hline\hline	
				\textsc{T10I4D100K} &{\xmplbx25$\%$}&   {\xmplbx0,05}   &   {\xmplbx7 876}   &{\xmplbx0}    &{\xmplbx3 275}& {\xmplbx2 552}&{\xmplbx870} &{\xmplbx29} \\
				\hline		
				&{\xmplbx25$\%$}&   {\xmplbx0,10}   &   {\xmplbx2 703}   &{\xmplbx0}    &{\xmplbx2 016}& {\xmplbx1 876}&{\xmplbx870} &{\xmplbx56} \\
				\hline		
				&{\xmplbx25$\%$}&   {\xmplbx0,15}   &   {\xmplbx1 548}   &{\xmplbx0}    &{\xmplbx1 435}& {\xmplbx1 402}&{\xmplbx870} &{\xmplbx64}\\
				\hline		
				&{\xmplbx25$\%$}&   {\xmplbx0,20}   &   {\xmplbx1 189}   &{\xmplbx0}    &{\xmplbx1 164}& {\xmplbx1 162}&{\xmplbx870} &{\xmplbx66}\\
				\hline		
				&{\xmplbx25$\%$}&   {\xmplbx0,30}   &   {\xmplbx994}   &{\xmplbx0}    &{\xmplbx989}& {\xmplbx989}&{\xmplbx870} &{\xmplbx62} \\
				\hline		
				&{\xmplbx25$\%$}&   {\xmplbx0,40}   &  {\xmplbx925}   &{\xmplbx0}    &{\xmplbx925}& {\xmplbx925}&{\xmplbx870} &{\xmplbx54} \\		   		          		          
				\hline		
				&{\xmplbx25$\%$}&   {\xmplbx0,50}   &   {\xmplbx901}   &{\xmplbx0}    &{\xmplbx901}& {\xmplbx901}&{\xmplbx870} &{\xmplbx81} \\
				\hline		
				&{\xmplbx25$\%$}&   {\xmplbx0,6}   &   {\xmplbx886}   &{\xmplbx0}    &{\xmplbx886}& {\xmplbx886}&{\xmplbx870} &{\xmplbx203}\\		
				\hline\hline		
				\textsc{T40I10D100K} & {\xmplbx25$\%$}&   {\xmplbx0,05}   &   {\xmplbx40 533}   &{\xmplbx1}    &{\xmplbx5 129}& {\xmplbx6 623}&{\xmplbx941} &{\xmplbx1} \\			
				\hline		
				&{\xmplbx25$\%$}&   {\xmplbx0,10}   &   {\xmplbx4 702}   &{\xmplbx1}    &{\xmplbx2 494}& {\xmplbx2 777}&{\xmplbx941} &{\xmplbx21} \\			 
				\hline		
				&{\xmplbx25$\%$}&   {\xmplbx0,15}   &   {\xmplbx1 652}   &{\xmplbx1}    &{\xmplbx1 477}&{\xmplbx1 501}&{\xmplbx941} &{\xmplbx77} \\			
				\hline		
				&{\xmplbx25$\%$}&   {\xmplbx0,20}   &   {\xmplbx1 175}   &{\xmplbx1}    &{\xmplbx1 163}& {\xmplbx1 164}&{\xmplbx941} &{\xmplbx106} \\				                		 
				\hline		
				&{\xmplbx25$\%$}&   {\xmplbx0,30}   &   {\xmplbx991}   &{\xmplbx1}    &{\xmplbx991}& {\xmplbx991}&{\xmplbx941} &{\xmplbx86} \\				                		      
				\hline		
				&{\xmplbx25$\%$}&   {\xmplbx0,40}   &   {\xmplbx961}   &{\xmplbx1}    &{\xmplbx961}& {\xmplbx961}&{\xmplbx941} &{\xmplbx280}\\			
				\hline		
				&{\xmplbx25$\%$}&   {\xmplbx0,50}   &   {\xmplbx950}   &{\xmplbx1}    &{\xmplbx950}& {\xmplbx950}&{\xmplbx941} &{\xmplbx376}\\				                		     
				\hline		
				&{\xmplbx25$\%$}&   {\xmplbx0,60}   &   {\xmplbx945}   &{\xmplbx1}    &{\xmplbx945}& {\xmplbx945}&{\xmplbx941} &{\xmplbx518} \\		
				\hline\hline
				\textsc{Retail} & {\xmplbx20$\%$}&   {\xmplbx0,05}   &   {\xmplbx72 498}   &{\xmplbx3}    &{\xmplbx25 966}
				& {\xmplbx17 123}&{\xmplbx16 468} &{\xmplbx10} \\			
				\hline		
				&{\xmplbx20$\%$}&   {\xmplbx0,10}   &   {\xmplbx29 834}   &{\xmplbx3}    &{\xmplbx20 634}&
				{\xmplbx 15 924}&{\xmplbx16 468} &{\xmplbx20} \\			
				\hline		
				&{\xmplbx20$\%$}&   {\xmplbx0,15}   &   {\xmplbx22 844}   &{\xmplbx3}    &{\xmplbx18 878}&
				{\xmplbx15 111}&{\xmplbx16 468} &{\xmplbx29} \\			
				\hline		
				&{\xmplbx20$\%$}&   {\xmplbx0,20}   &   {\xmplbx19 515}   &{\xmplbx3}    &{\xmplbx17 754}&
				{\xmplbx14 562}&{\xmplbx16 468} &{\xmplbx61} \\				                		 
				\hline		
				&{\xmplbx20$\%$}&   {\xmplbx0,30}   &   {\xmplbx18 160}   &{\xmplbx3}    &{\xmplbx17 128}
				& {\xmplbx14 101}&{\xmplbx16 468} &{\xmplbx37} \\				                		      
				\hline		
				&{\xmplbx20$\%$}&   {\xmplbx0,50}   &   {\xmplbx17 231}   &{\xmplbx2}    &{\xmplbx16 722}
				& {\xmplbx13 784}&{\xmplbx16 468} &{\xmplbx72}\\			
				\hline		
				&{\xmplbx20$\%$}&   {\xmplbx0,70}   &   {\xmplbx16 736}   &{\xmplbx2}    &{\xmplbx16 470}
				& {\xmplbx13 619}&{\xmplbx16 468} &{\xmplbx637}\\				                		     
				\hline		
				&{\xmplbx20$\%$}&   {\xmplbx0,90}   &   {\xmplbx16 734}   &{\xmplbx2}    &{\xmplbx16 468}
				& {\xmplbx13 617}&{\xmplbx16 468} &{\xmplbx636} \\		
				\hline		
				&{\xmplbx20$\%$}&   {\xmplbx1}   &   {\xmplbx16 734}   &{\xmplbx2}    &{\xmplbx16 468}
				& {\xmplbx13 617}&{\xmplbx16 468} &{\xmplbx636} \\
				\hline\hline
				\textsc{Accidents} & {\xmplbx50$\%$}&   {\xmplbx0,20}   &   {\xmplbx883 311}   &{\xmplbx8 059}    &{\xmplbx2 711}
				& {\xmplbx998}&{\xmplbx444} &{\xmplbx53} \\			
				\hline		
				&{\xmplbx50$\%$}&   {\xmplbx0,30}   &   {\xmplbx142 275}   &{\xmplbx8 059}    &{\xmplbx1 952}&
				{\xmplbx813}&{\xmplbx444} &{\xmplbx23} \\			
				\hline		
				&{\xmplbx50$\%$}&   {\xmplbx0,40}   &   {\xmplbx25 070}   &{\xmplbx8 059}    &{\xmplbx1 030}&
				{\xmplbx610}&{\xmplbx444} &{\xmplbx16} \\			
				\hline		
				&{\xmplbx50$\%$}&   {\xmplbx0,50}   &   {\xmplbx516}   &{\xmplbx8 058}    &{\xmplbx498}&
				{\xmplbx463}&{\xmplbx444} &{\xmplbx72} \\				                		 
				\hline		
				&{\xmplbx50$\%$}&   {\xmplbx0,60}   &   {\xmplbx461}   &{\xmplbx2 105}    &{\xmplbx450}
				& {\xmplbx416}&{\xmplbx444} &{\xmplbx175} \\				                		      
				\hline		
				&{\xmplbx50$\%$}&   {\xmplbx0,70}   &   {\xmplbx456}   &{\xmplbx164}    &{\xmplbx445}
				& {\xmplbx411}&{\xmplbx444} &{\xmplbx210}\\			
				\hline		
				&{\xmplbx50$\%$}&   {\xmplbx0,80}   &   {\xmplbx456}   &{\xmplbx549}    &{\xmplbx445}
				& {\xmplbx411}&{\xmplbx444} &{\xmplbx210}\\				                		     
				\hline		
				&{\xmplbx50$\%$}&   {\xmplbx0,90}   &   {\xmplbx456}   &{\xmplbx50}    &{\xmplbx445}
				& {\xmplbx411}&{\xmplbx444} &{\xmplbx210} \\		
				\hline		
				&{\xmplbx50$\%$}&   {\xmplbx1}   &   {\xmplbx455}   &{\xmplbx24}    &{\xmplbx444}
				& {\xmplbx410}&{\xmplbx444} &{\xmplbx221} \\
				\hline		
	\end{tabular}
\begin{tabular}{|c||r|r|r|r|r|r|r|r|r|}
				\hline  Base & \textit{minsupp} & \textit{minbond} &
				|$\mathcal{MCR}$|& |$\mathcal{RMCR}$|  &|$\mathcal{RMM}$$ax$$\mathcal{F}$|& $|\mathcal{RM}$$in$$\mathcal{MF}|$ &|$\mathcal{RM}$$in$$\mathcal{MM}$$ax$$\mathcal{F}$|\\
				\hline\hline	
				\textsc{T10I4D100K} &{\xmplbx$25\%$}&   {\xmplbx0,05}   &  {\xmplbx7 876} &{\xmplbx4 387}   &{\xmplbx3 304}    &{\xmplbx2 552}& {\xmplbx2 552}\\
				\hline		
				&{\xmplbx25$\%$}&   {\xmplbx0,10}   &   {\xmplbx2 703}   &{\xmplbx2 467}    &{\xmplbx2 071}& {\xmplbx1 876}&{\xmplbx926}\\
				\hline		
				&{\xmplbx25$\%$}&   {\xmplbx0,15}   &   {\xmplbx1 548}   &{\xmplbx1 539}  &{\xmplbx1 464}& {\xmplbx1 402}&{\xmplbx934}\\
				\hline		
				&{\xmplbx25$\%$}&   {\xmplbx0,20}   &   {\xmplbx1 189}   &{\xmplbx1 189}    &{\xmplbx1 178}& {\xmplbx1 162}&{\xmplbx936}\\
				\hline		
				&{\xmplbx25$\%$}&   {\xmplbx0,30}   &   {\xmplbx994}   &{\xmplbx994}    &{\xmplbx991}& {\xmplbx989}&{\xmplbx932}\\
				\hline		
				&{\xmplbx25$\%$}&   {\xmplbx0,40}   &  {\xmplbx925}   &{\xmplbx925}    &{\xmplbx925}& {\xmplbx925}&{\xmplbx899}\\		   		          		
				\hline		
				&{\xmplbx25$\%$}&   {\xmplbx0,50}   &   {\xmplbx901}   &{\xmplbx901}   &{\xmplbx901}& {\xmplbx901}&{\xmplbx897}\\
				\hline		
				&{\xmplbx25$\%$}&   {\xmplbx0,60}   &   {\xmplbx886}   &{\xmplbx886}  &{\xmplbx886}& {\xmplbx886}&{\xmplbx886}\\		
				\hline\hline		
				\textsc{T40I10D100K} & {\xmplbx25$\%$}&   {\xmplbx0,05}   &   {\xmplbx40 533}   &{\xmplbx10 184} &{\xmplbx5 130}& {\xmplbx6 623}&{\xmplbx942}\\			
				\hline		
				& {\xmplbx25$\%$}&   {\xmplbx0,10}   &   {\xmplbx4 702}   &{\xmplbx3 724}    &{\xmplbx2 515}& {\xmplbx2 777}&{\xmplbx962}\\			
				\hline		
				& {\xmplbx25$\%$}&   {\xmplbx0,15}   &   {\xmplbx1 652}   &{\xmplbx1 633}    &{\xmplbx1 527}&{\xmplbx1 501}&{\xmplbx1 018}\\			
				\hline		
				& {\xmplbx25$\%$}&   {\xmplbx0,20}   &   {\xmplbx1 175}   &{\xmplbx1 175}    &{\xmplbx1 173}& {\xmplbx1 164}&{\xmplbx1 047}\\				                		                 
				\hline		
				& {\xmplbx25$\%$}&   {\xmplbx0,30}   &   {\xmplbx991}   &{\xmplbx991}    &{\xmplbx991}& {\xmplbx991}&{\xmplbx979}\\				                		
				\hline		
				& {\xmplbx25$\%$}&   {\xmplbx0,40}   &   {\xmplbx961}   &{\xmplbx961}    &{\xmplbx961}& {\xmplbx961}&{\xmplbx957}\\			
				\hline		
				& {\xmplbx25$\%$}&   {\xmplbx0,50}   &   {\xmplbx950}   &{\xmplbx950}    &{\xmplbx950}& {\xmplbx950}&{\xmplbx950}\\				                		              
				
				\hline		
				&{\xmplbx25$\%$}&   {\xmplbx0,60}   &   {\xmplbx945}   &{\xmplbx945}    &{\xmplbx945}& {\xmplbx945}&{\xmplbx945}\\	
				\hline\hline
				\textsc{Retail} & {\xmplbx20$\%$}&   {\xmplbx0,05}   &   {\xmplbx72 498}   &{\xmplbx28 641}    &{\xmplbx25 976}
				& {\xmplbx20 052}&{\xmplbx16 478} \\			
				\hline		
				&{\xmplbx20$\%$}&   {\xmplbx0,10}   &   {\xmplbx29 834}   &{\xmplbx22 180}    &{\xmplbx20 654}&
				{\xmplbx 18 853}&{\xmplbx16 488}\\			
				\hline		
				&{\xmplbx20$\%$}&   {\xmplbx0,15}   &   {\xmplbx22 844}   &{\xmplbx19 800}    &{\xmplbx18 907}&
				{\xmplbx18 040}&{\xmplbx16 497} \\			
				\hline		
				&{\xmplbx20$\%$}&   {\xmplbx0,20}   &   {\xmplbx19 515}   &{\xmplbx18 330}    &{\xmplbx17 813}&
				{\xmplbx17 491}&{\xmplbx16 529} \\				                		 
				\hline		
				&{\xmplbx20$\%$}&   {\xmplbx0,30}   &   {\xmplbx18 160}   &{\xmplbx17 497}    &{\xmplbx17 164}
				& {\xmplbx17 030}&{\xmplbx16 505} \\				                		      
				\hline		
				&{\xmplbx20$\%$}&   {\xmplbx0,50}   &   {\xmplbx17 231}   &{\xmplbx16 906}    &{\xmplbx16 783}
				& {\xmplbx16 713}&{\xmplbx16 540}\\			
				\hline		
				&{\xmplbx20$\%$}&   {\xmplbx0,70}   &   {\xmplbx16 736}   &{\xmplbx16 548}    &{\xmplbx16 518}
				& {\xmplbx16 548}&{\xmplbx16 517} \\				                		     
				\hline		
				&{\xmplbx20$\%$}&   {\xmplbx0,90}   &   {\xmplbx16 734}   &{\xmplbx16 546}    &{\xmplbx16 468}
				& {\xmplbx16 546}&{\xmplbx16 516} \\		
				\hline		
				&{\xmplbx20$\%$}&   {\xmplbx1}   &   {\xmplbx16 734}   &{\xmplbx16 546}    &{\xmplbx16 516}
				& {\xmplbx16 546}&{\xmplbx16 516}\\
				\hline\hline	
				\textsc{Accidents} & {\xmplbx50$\%$}&   {\xmplbx0,20}   &   {\xmplbx883 311}   &{\xmplbx3 256}    &{\xmplbx2 764}
				& {\xmplbx1 043}&{\xmplbx497}  \\			
				\hline		
				&{\xmplbx50$\%$}&   {\xmplbx0,30}   &   {\xmplbx142 275}   &{\xmplbx2 312}    &{\xmplbx1 975}&
				{\xmplbx858}&{\xmplbx467}  \\			
				\hline		
				&{\xmplbx50$\%$}&   {\xmplbx0,40}   &   {\xmplbx25 070}   &{\xmplbx1 189}    &{\xmplbx1 043}&
				{\xmplbx655}&{\xmplbx460} \\			
				\hline		
				&{\xmplbx50$\%$}&   {\xmplbx0,50}   &   {\xmplbx516}   &{\xmplbx516}    &{\xmplbx509}&
				{\xmplbx508}&{\xmplbx478}\\				                		
				\hline		
				&{\xmplbx50$\%$}&   {\xmplbx0,60}   &   {\xmplbx461}   &{\xmplbx461}    &{\xmplbx461}
				& {\xmplbx461}&{\xmplbx460}\\				                		
				\hline		
				&{\xmplbx50$\%$}&   {\xmplbx0,70}   &   {\xmplbx456}   &{\xmplbx456}    &{\xmplbx456}
				& {\xmplbx456}&{\xmplbx456}\\			
				\hline		
				&{\xmplbx50$\%$}&   {\xmplbx0,80}   &   {\xmplbx456}   &{\xmplbx456}    &{\xmplbx456}
				& {\xmplbx456}&{\xmplbx456}\\						                		     
				\hline		
				&{\xmplbx50$\%$}&   {\xmplbx0,90}   &   {\xmplbx456}   &{\xmplbx456}    &{\xmplbx456}
				& {\xmplbx456}&{\xmplbx456}\\					
				\hline		
				&{\xmplbx50$\%$}&   {\xmplbx1}   &    {\xmplbx455}   &{\xmplbx455}    &{\xmplbx455}
				& {\xmplbx455}&{\xmplbx455}\\			
				\hline		
	\end{tabular}
